Medical Image Segmentation with Belief Function Theory and Deep Learning

Deep learning has shown promising contributions in medical image segmentation with powerful learning and feature representation abilities. However, it has limitations for reasoning with and combining imperfect (imprecise, uncertain, and partial) information. In this thesis, we study medical image segmentation approaches with belief function theory and deep learning, specifically focusing on information modeling and fusion based on uncertain evidence. First, we review existing belief function theory-based medical image segmentation methods and discuss their advantages and challenges. Second, we present a semi-supervised medical image segmentation framework to decrease the uncertainty caused by the lack of annotations with evidential segmentation and evidence fusion. Third, we compare two evidential classifiers, evidential neural network and radial basis function network, and show the effectiveness of belief function theory in uncertainty quantification; we use the two evidential classifiers with deep neural networks to construct deep evidential models for lymphoma segmentation. Fourth, we present a multimodal medical image fusion framework taking into account the reliability of each MR image source when performing different segmentation tasks using mass functions and contextual discounting.

==> resources/mlcncc/branching_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, 
                     bottom color=blue!20},
  root/.style     = {treenode, 
  		font=\Large, bottom color=black!30},
  one/.style      = {treenode, 
  		  minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
  		 shape=circle,
  		 bottom color=red!30,
  		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},
  zero/.style      = {treenode, 
  		 minimum size=4mm,
		 inner sep=0pt, outer sep=0pt,
		 shape=circle,
		 top color=white,
  		 align=center,
  		 font=\ttfamily\normalsize},		 
  cross/.style={cross out, draw=black, solid, 
  	thick, minimum size=1.5*(#1-\pgflinewidth), 
  	inner sep=1.5, outer sep=0pt},
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=2cm]
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{level 5}=[level distance=0.8cm, sibling distance=0.5cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzstyle{pruned} = [cross, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = 
		{draw, font=\tiny\sffamily, text=blue},
	every node/.style = {font=\footnotesize}	]
\node(r)[root] {}
    child {
        node[cross] {}        
        edge from parent 
        node[below] {}
    }
    child {
        node(0)[zero] {0}       
        child {
            node(01)[one] {1}
            child {
            	node(011)[one] {1}
            	child {
	              node(0111)[one] {1}     
	            	child {
	              	  node(01111)[one, 
	              	  	label=right:{$(0, 1, 1, 1, 1)$}] {1}        	
	            	}
		            child {
		              node[end] {}        	
	                }                 	
	            }
	            child {
	              node(0110)[zero] {0}  
	              child {
	              	node(01101)[one,
	              		label=right:{$(0, 1, 1, 0, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }       	
	            }
            }
            child {
            	node[cross] {}
            }
            edge from parent
            node[below] {}
        }
        child {
            node(00)[zero]{0}
            child {
            	node(001)[one] {1}
            	child {
	              node(0011)[one] {1}    
	              child {
	              	node(00111)[one,
	              		label=right:{$(0, 0, 1, 1, 1)$}] {1}         	
	           	  }
		          child {
		            node[end] {}        	
	              }      	
	            }
	            child {
	              node(0010)[zero] {0}        	
	              child {
	              	node(00101)[one,
	              		label=right:{$(0, 0, 1, 0, 1)$}] {1}
	           	  }
		          child {
		            node[end] {}        	
	              }  
	            }
            }
            child {
                node[cross] {}
            }
            edge from parent
            node[above] {}
         }
         edge from parent         
         node[above] {}
    };
\draw[dashed,->, bend left, red]  (r) to (0);
\draw[dashed,->, bend right, red] (0) to (01);
\draw[dashed,->, bend left, red]  (0) to (00);
\draw[dashed,->, bend right, red] (00) to (001);
\draw[dashed,->, bend right, red] (01) to (011);
\draw[dashed,->, bend right, red] (001) to (0011);
\draw[dashed,->, bend left, red]  (001) to (0010);
\draw[dashed,->, bend right, red] (011) to (0111);
\draw[dashed,->, bend left, red]  (011) to (0110);
\draw[dashed,->, bend right, red] (0010) to (00101);
\draw[dashed,->, bend right, red] (0011) to (00111);
\draw[dashed,->, bend right, red] (0111) to (01111);
\draw[dashed,->, bend right, red] (0110) to (01101);
\end{tikzpicture}







==> resources/mlcncc/mix_precise_imprecise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4.2cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex,
		 font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\scriptsize}]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below] {$P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!0.6$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\!0.4$}
            }
            edge from parent 
            node[below] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!1)[0.45, 0.7]$}
    }
    child {
        node[env] {$Y_1=0$}       
        child {
                node[end,  label={[red]right:{{$\bf (0, 1)$}}}] {}
                edge from parent
                node[below] {$P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\!0.1$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above] {$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!0.9$}
            }
        edge from parent         
            node[above] {
            $[\hat{P}_{\newinstance}](Y_1\!\!=\!\!0)[0.3, 0.55]$}
    };
\end{tikzpicture}

==> resources/mlcncc/precise_chaining.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_1=1$}        
            child {
                node[end, label={[red]right:{
              	{$\bf (1, 1)$}}}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!1)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
            child {
                node[end, label=right:{$(1, 0)$}] {}
                edge from parent
                node[above]{$P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.4}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_1=1)\!=\!
            \textcolor{red}{\bf 0.6}$}
    }
    child {
        node[env] {$Y_1=0$}       
        child {
              node[end,label=right:{$(0, 1)$}] {}
              edge from parent
              node[below]{$P_{\newinstance}(Y_2\!=\!1|Y_1\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.1}$}
            }
            child {
                node[end, label=right:{$(0, 0)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_2\!=\!0|Y_1\!=\!0)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_1=0)=
            \textcolor{red}{\bf 0.4}$}
    };
\end{tikzpicture}

==> resources/mlcncc/precise_chaining_inverse.tex <==
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.8cm, sibling distance=2.2cm]
\tikzstyle{level 2}=[level distance=4.5cm, sibling distance=1cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, 
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}
	]
\node[root] {}
    child {
        node[env] {$Y_2=1$}        
            child {
                node[end, label=right:{$(1, 1)$}] {}
                edge from parent
                node[below]{
                $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!1)\!=\!
                \textcolor{red}{\bf 0.9}$}
            }
            child {
                node[end, label=right:{$(0,1)$}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!1)\!=\! 
                \textcolor{red}{\bf 0.1}$}
            }
            edge from parent 
            node[below] {$P_{\newinstance}(Y_2=1)\!=\!
            \textcolor{red}{\bf 0.4}$}
    }
    child {
        node[env] {$Y_2=0$}       
        child {
              node[end,label=right:{$(1,0)$}] {}
              edge from parent
              node[below]{
               $P_{\newinstance}(Y_1\!=\!1|Y_2\!=\!0)\!=\! 
               \textcolor{red}{\bf 0.4}$}
            }
            child {
                node[end, label={[red]right:{
              	{$\bf (0, 0)$}}}] {}
                edge from parent
                node[above]{
                $P_{\newinstance}(Y_1\!=\!0|Y_2\!=\!0)\!=\!
                \textcolor{red}{\bf 0.6}$}
            }
        edge from parent         
            node[above] {$P_{\newinstance}(Y_2=0)=
            \textcolor{red}{\bf 0.6}$}
    };
\end{tikzpicture}

==> resources/mlcncc/safety_select_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.58) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.05) (1, 0.1)}
			node[at end, above]{$Y_2$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(1.5, 0.96) (1.5, 0.99)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.2) (2, 0.28)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.85) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3, 0.1) (3, 0.25)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.58) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.37)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.87) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.48)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}

==> resources/mlcncc/uncertainty_credal_chain.tex <==
\begin{tikzpicture}
	\begin{axis}[ymin=0, ymax=1,xmin=0, xmax=6.2,
		xtick=\empty, axis line style={draw=none},
		tick style={draw=none}, 
		ytick={0.0,0.1,0.2,...,0.9,1.0}]
		\addplot[mark=none, black, ultra thick,
			error bars/y dir=both] 
			coordinates {(0, 0) (0, 1)};
		\addplot[mark=none, red, thick] 
			coordinates {(0, 0.5) (8, 0.5)};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(0.5, 0.4) (0.5, 0.65)}
			node[at start, below]{$Y_1$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1, 0.48) (1, 0.58)}
			node[at start, below]{$Y_2$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(1.5, 0.45) (1.5, 0.8)}
			node[at start, below]{$Y_3$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2, 0.37) (2, 0.55)}
			node[at start, below]{$Y_4$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(2.5, 0.35) (2.5, 0.95)}
			node[at start, below]{$Y_5$};
		\addplot[error bars/y dir=both, red, thick] 
			coordinates {(3, 0.48) (3, 0.53)}
			node[at start, below]{$Y_6$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(3.5, 0.28) (3.5, 0.62)}
			node[at start, below]{$Y_7$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4, 0.4) (4, 0.52)}
			node[at start, below]{$Y_8$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(4.5, 0.3) (4.5, 0.77)}
			node[at start, below]{$Y_9$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5, 0.23) (5, 0.67)}
			node[at start, below]{$Y_{10}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(5.5, 0.1) (5.5, 0.99)}
			node[at start, below]{$Y_{11}$};
		\addplot[error bars/y dir=both, blue] 
			coordinates {(6, 0.37) (6, 0.58)}
			node[at start, below]{$Y_{12}$};
	\end{axis}
\end{tikzpicture}

==> resources/supervised.tex <==
\pgfplotsset{%
    axis line origin/.style args={#1,#2}{
        x filter/.append code={ % Check for empty or filtered out numbers
            \ifx\pgfmathresult\empty\else\pgfmathparse{\pgfmathresult-#1}\fi
        },
        y filter/.append code={
            \ifx\pgfmathresult\empty\else\pgfmathparse{\pgfmathresult-#2}\fi
        },
        xticklabel=\pgfmathparse{\tick+#1}\pgfmathprintnumber{\pgfmathresult},
        yticklabel=\pgfmathparse{\tick+#2}\pgfmathprintnumber{\pgfmathresult}
    }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\end{center}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Shape: Ellipse [id:dp8341479549713764] 
\draw   (9.5,110.75) .. controls (9.5,78.3) and (35.8,52) .. (68.25,52) .. controls (100.7,52) and (127,78.3) .. (127,110.75) .. controls (127,143.2) and (100.7,169.5) .. (68.25,169.5) .. controls (35.8,169.5) and (9.5,143.2) .. (9.5,110.75) -- cycle ;
%Shape: Polygon Curved [id:ds29664118861550426] 
\draw  [color={rgb, 255:red, 250; green, 3; blue, 33 }  ,draw opacity=1 ] (61.18,57.5) .. controls (70.4,54.75) and (116.54,69.18) .. (104.24,82.92) .. controls (91.93,96.66) and (36.57,88.42) .. (48.87,109.03) .. controls (61.18,129.65) and (56.87,155.76) .. (40.26,149.57) .. controls (23.65,143.39) and (17.27,122.43) .. (19.34,112.47) .. controls (21.42,102.5) and (43.4,98.51) .. (49.49,96.66) .. controls (55.57,94.82) and (51.95,60.25) .. (61.18,57.5) -- cycle ;
%Shape: Polygon Curved [id:ds3767741909507545] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (89.5,108) .. controls (104.5,104) and (113.96,121.94) .. (107.5,135) .. controls (101.04,148.06) and (105.5,153) .. (86.5,143) .. controls (67.5,133) and (74.5,112) .. (89.5,108) -- cycle ;
%Rounded Rect [id:dp09081962552415535] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (144.71,56.2) .. controls (144.71,51.67) and (148.38,48) .. (152.91,48) -- (259.31,48) .. controls (263.84,48) and (267.51,51.67) .. (267.51,56.2) -- (267.51,80.8) .. controls (267.51,85.33) and (263.84,89) .. (259.31,89) -- (152.91,89) .. controls (148.38,89) and (144.71,85.33) .. (144.71,80.8) -- cycle ;
%Curve Lines [id:da9893633770068475] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (100.71,69.49) .. controls (110.14,34.65) and (132.35,47.67) .. (142.39,54.57) ;
\draw [shift={(144.71,56.2)}, rotate = 215.12] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp6862566796333942] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (143.91,134.16) .. controls (143.91,129.76) and (147.48,126.2) .. (151.87,126.2) -- (259.95,126.2) .. controls (264.35,126.2) and (267.91,129.76) .. (267.91,134.16) -- (267.91,158.04) .. controls (267.91,162.44) and (264.35,166) .. (259.95,166) -- (151.87,166) .. controls (147.48,166) and (143.91,162.44) .. (143.91,158.04) -- cycle ;
%Curve Lines [id:da6248994828514423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (40.26,149.57) .. controls (53.76,198.82) and (76.5,173) .. (104.5,179) .. controls (131.8,184.85) and (119.57,183.13) .. (142.11,159.87) ;
\draw [shift={(143.91,158.04)}, rotate = 495] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da28771394208965195] 
\draw [color={rgb, 255:red, 229; green, 58; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (127,108.75) -- (477.5,108) ;
%Shape: Circle [id:dp8344992417826398] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (305,46.5) .. controls (305,41.81) and (308.81,38) .. (313.5,38) .. controls (318.19,38) and (322,41.81) .. (322,46.5) .. controls (322,51.19) and (318.19,55) .. (313.5,55) .. controls (308.81,55) and (305,51.19) .. (305,46.5) -- cycle ;
%Straight Lines [id:da5461979023344761] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (313.5,55) -- (313.36,65.25) ;
\draw [shift={(313.32,68.25)}, rotate = 270.78] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp9261763931350822] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (304.57,77) .. controls (304.57,72.17) and (308.49,68.25) .. (313.32,68.25) .. controls (318.15,68.25) and (322.07,72.17) .. (322.07,77) .. controls (322.07,81.83) and (318.15,85.75) .. (313.32,85.75) .. controls (308.49,85.75) and (304.57,81.83) .. (304.57,77) -- cycle ;
%Straight Lines [id:da5285237885675813] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (322.07,77) -- (335.57,77) ;
\draw [shift={(338.57,77)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp910117329407446] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (338.57,77) .. controls (338.57,72.17) and (342.49,68.25) .. (347.32,68.25) .. controls (352.15,68.25) and (356.07,72.17) .. (356.07,77) .. controls (356.07,81.83) and (352.15,85.75) .. (347.32,85.75) .. controls (342.49,85.75) and (338.57,81.83) .. (338.57,77) -- cycle ;
%Rounded Rect [id:dp9964429813679914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (298,137.88) .. controls (298,131.93) and (302.83,127.1) .. (308.78,127.1) -- (383.72,127.1) .. controls (389.67,127.1) and (394.5,131.93) .. (394.5,137.88) -- (394.5,170.22) .. controls (394.5,176.17) and (389.67,181) .. (383.72,181) -- (308.78,181) .. controls (302.83,181) and (298,176.17) .. (298,170.22) -- cycle ;
%Shape: Circle [id:dp2778735537015342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (307,141.5) .. controls (307,136.81) and (310.81,133) .. (315.5,133) .. controls (320.19,133) and (324,136.81) .. (324,141.5) .. controls (324,146.19) and (320.19,150) .. (315.5,150) .. controls (310.81,150) and (307,146.19) .. (307,141.5) -- cycle ;
%Straight Lines [id:da18920344503502373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324,141.5) -- (336.1,151.13) ;
\draw [shift={(338.45,153)}, rotate = 218.52] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp8295834823851844] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (338.45,153) .. controls (338.45,148.17) and (342.36,144.25) .. (347.2,144.25) .. controls (352.03,144.25) and (355.95,148.17) .. (355.95,153) .. controls (355.95,157.83) and (352.03,161.75) .. (347.2,161.75) .. controls (342.36,161.75) and (338.45,157.83) .. (338.45,153) -- cycle ;
%Straight Lines [id:da10319101733874092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.95,153) -- (368.19,142.91) ;
\draw [shift={(370.5,141)}, rotate = 500.5] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp22694003031567633] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (370.5,142) .. controls (370.5,137.17) and (374.42,133.25) .. (379.25,133.25) .. controls (384.08,133.25) and (388,137.17) .. (388,142) .. controls (388,146.83) and (384.08,150.75) .. (379.25,150.75) .. controls (374.42,150.75) and (370.5,146.83) .. (370.5,142) -- cycle ;
%Shape: Circle [id:dp40601352206900754] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (307,168.5) .. controls (307,163.81) and (310.81,160) .. (315.5,160) .. controls (320.19,160) and (324,163.81) .. (324,168.5) .. controls (324,173.19) and (320.19,177) .. (315.5,177) .. controls (310.81,177) and (307,173.19) .. (307,168.5) -- cycle ;
%Straight Lines [id:da7045938864035886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324,168.5) -- (336.4,155.19) ;
\draw [shift={(338.45,153)}, rotate = 492.98] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp8905492054393764] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (369.5,169) .. controls (369.5,164.17) and (373.42,160.25) .. (378.25,160.25) .. controls (383.08,160.25) and (387,164.17) .. (387,169) .. controls (387,173.83) and (383.08,177.75) .. (378.25,177.75) .. controls (373.42,177.75) and (369.5,173.83) .. (369.5,169) -- cycle ;
%Straight Lines [id:da39026084004446315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.95,153) -- (367.56,166.71) ;
\draw [shift={(369.5,169)}, rotate = 229.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9923520675395343] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (347.32,68.25) -- (347.32,58.75) ;
\draw [shift={(347.32,55.75)}, rotate = 450] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp10195607318643818] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (338.57,47) .. controls (338.57,42.17) and (342.49,38.25) .. (347.32,38.25) .. controls (352.15,38.25) and (356.07,42.17) .. (356.07,47) .. controls (356.07,51.83) and (352.15,55.75) .. (347.32,55.75) .. controls (342.49,55.75) and (338.57,51.83) .. (338.57,47) -- cycle ;
%Rounded Rect [id:dp9284130380238758] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (296.45,44.15) .. controls (296.45,37.99) and (301.44,33) .. (307.6,33) -- (384.35,33) .. controls (390.51,33) and (395.5,37.99) .. (395.5,44.15) -- (395.5,77.6) .. controls (395.5,83.76) and (390.51,88.75) .. (384.35,88.75) -- (307.6,88.75) .. controls (301.44,88.75) and (296.45,83.76) .. (296.45,77.6) -- cycle ;
%Shape: Circle [id:dp835679904722985] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (371.57,47) .. controls (371.57,42.17) and (375.49,38.25) .. (380.32,38.25) .. controls (385.15,38.25) and (389.07,42.17) .. (389.07,47) .. controls (389.07,51.83) and (385.15,55.75) .. (380.32,55.75) .. controls (375.49,55.75) and (371.57,51.83) .. (371.57,47) -- cycle ;
%Straight Lines [id:da21530271291962566] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (356.07,47) -- (369.57,47) ;
\draw [shift={(372.57,47)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da65647569810916] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (102,110) .. controls (102.57,107.5) and (104.09,106.38) .. (106.55,106.65) .. controls (108.56,107.26) and (109.76,106.42) .. (110.14,104.13) .. controls (110.78,101.68) and (112.29,100.67) .. (114.67,101.12) .. controls (116.88,101.71) and (118.19,100.92) .. (118.58,98.76) .. controls (119.41,96.41) and (120.93,95.63) .. (123.12,96.42) .. controls (125.29,97.35) and (126.87,96.8) .. (127.86,94.79) .. controls (129.37,92.92) and (130.96,92.88) .. (132.65,94.69) .. controls (133.58,96.74) and (135.13,97.36) .. (137.31,96.54) .. controls (139.43,95.61) and (141.06,96.14) .. (142.19,98.13) .. controls (143.72,99.94) and (145.34,99.98) .. (147.06,98.26) .. controls (148.53,96.37) and (150.19,96.08) .. (152.05,97.38) .. controls (154.18,98.54) and (155.79,98.14) .. (156.86,96.17) .. controls (158.31,94.19) and (160.03,93.89) .. (162.02,95.28) .. controls (163.63,96.78) and (165.21,96.64) .. (166.74,94.85) .. controls (168.39,93.13) and (170.05,93.1) .. (171.73,94.77) .. controls (173.28,96.5) and (175.02,96.59) .. (176.95,95.05) .. controls (178.73,93.55) and (180.32,93.73) .. (181.71,95.58) .. controls (183.22,97.49) and (184.87,97.75) .. (186.66,96.37) .. controls (188.71,95.06) and (190.41,95.39) .. (191.78,97.38) .. controls (192.87,99.32) and (194.4,99.66) .. (196.39,98.4) .. controls (198.56,97.19) and (200.23,97.57) .. (201.41,99.56) .. controls (202.56,101.53) and (204.15,101.87) .. (206.17,100.6) .. controls (208.08,99.27) and (209.74,99.57) .. (211.17,101.5) .. controls (212.66,103.37) and (214.28,103.53) .. (216.04,101.98) .. controls (217.72,100.33) and (219.4,100.29) .. (221.08,101.88) .. controls (222.95,103.39) and (224.58,103.23) .. (225.99,101.39) .. controls (227.54,99.5) and (229.25,99.25) .. (231.13,100.65) .. controls (233.06,102.03) and (234.72,101.76) .. (236.12,99.84) .. controls (237.35,97.95) and (238.93,97.7) .. (240.88,99.07) .. controls (242.79,100.47) and (244.45,100.23) .. (245.88,98.35) .. controls (247.34,96.5) and (248.97,96.33) .. (250.76,97.84) .. controls (252.58,99.4) and (254.31,99.33) .. (255.95,97.64) .. controls (257.71,96.04) and (259.32,96.15) .. (260.78,97.98) .. controls (262.03,99.91) and (263.63,100.3) .. (265.56,99.15) .. controls (267.85,98.35) and (269.37,99.05) .. (270.14,101.26) .. controls (271.27,103.43) and (272.88,103.83) .. (274.95,102.47) .. controls (275.94,100.61) and (277.46,100.03) .. (279.5,100.74) .. controls (281.95,100.81) and (283.17,99.67) .. (283.14,97.32) .. controls (283.13,94.91) and (284.31,93.66) .. (286.69,93.55) -- (288.86,91.3) -- (294.43,85.87) ;
\draw [shift={(296.5,84)}, rotate = 498.37] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4395427627410906] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (274.5,102) .. controls (276.52,103.29) and (276.86,104.93) .. (275.53,106.94) .. controls (274.12,108.83) and (274.34,110.5) .. (276.19,111.95) .. controls (278.06,113.26) and (278.37,114.88) .. (277.1,116.81) .. controls (276.47,119.26) and (277.49,120.52) .. (280.16,120.58) .. controls (281.85,119.24) and (283.47,119.36) .. (285.04,120.95) .. controls (286.75,122.51) and (288.39,122.63) .. (289.94,121.31) -- (292.36,124.94) -- (298.3,130.46) ;
\draw [shift={(300.5,132)}, rotate = 213.73] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da38883933192392117] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (267.51,68.69) .. controls (272.45,54.25) and (279.56,49.92) .. (294.99,56.82) ;
\draw [shift={(297.5,58)}, rotate = 206.34] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6147758431886541] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (267.91,158.04) .. controls (292.87,171.48) and (273.23,153.08) .. (293.91,145.57) ;
\draw [shift={(296.71,144.69)}, rotate = 524.9] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45054013176908914] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (396,62) -- (420.5,62) ;
\draw [shift={(423.5,62)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da89339817059706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (394,154) -- (420.5,154) ;
\draw [shift={(423.5,154)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (32,0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 229; green, 58; blue, 42 }  ,opacity=1 ] [align=left] {\sc Statistical \\\sc Population};
% Text Node
\draw (35,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 250; green, 3; blue, 33 }  ,opacity=1 ] [align=left] {$\data$};
% Text Node
\draw (77,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\test$};
% Text Node
\draw (416,23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ] [align=left] {\sc Classical \\\sc classification};
% Text Node
\draw (416,164) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\sc Cautious \\\sc classification};
% Text Node
\draw (302,0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 229; green, 58; blue, 42 }  ,opacity=1 ] [align=left] {\sc Inference or\\\sc ~~Prediction};
% Text Node
\draw (172,0) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 229; green, 58; blue, 42 }  ,opacity=1 ] [align=left] {\sc Learning\\\sc~~Model};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\fill[red] (70,72) circle[radius=1pt];
\node[draw, circle, inner sep=0pt, minimum size=2pt, fill, red]
	(instance) at (70,72) {};
\node[text width=1cm, red, ultra thick, scale=0.57] 
	at (84, 72) {$\bf (x_i, y_i)$};
	
\node[draw, circle, inner sep=0pt, minimum size=2pt, fill, 
	 color={rgb, 255:red, 65; green, 117; blue, 5 }]
	(instance) at (80,130) {};
\node[text width=1cm, color={rgb, 255:red, 65; green, 117; blue, 5 },
	 ultra thick, scale=0.57] 
	at (94, 130) {$\bf (x_i, ?)$};
% add categories 
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (327, 46) {\scriptsize $\bf\cat_a$};
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (327, 78) {\scriptsize $\bf\cat_c$};
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (360, 46) {\scriptsize $\bf\cat_d$};
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (360, 78) {\scriptsize $\bf\cat_b$};
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (394, 46) {\scriptsize $\bf\cat_e$};
%% partial categories
\node[text width=1cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (329, 142) {\scriptsize $\bf\cat_a$};
\node[text width=1cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (329, 170) {\scriptsize $\bf\cat_c$};
\node[text width=1cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (360, 153) {\scriptsize $\bf\cat_b$};
\node[text width=1cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (392, 142) {\scriptsize $\bf\cat_d$};
\node[text width=1cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (392, 170) {\scriptsize $\bf\cat_e$};
% predictions
\node[text width=1cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (445, 62) {\scriptsize $\hat{y}\!=\!\cat_a$};
\node[text width=2cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (462, 154) {\scriptsize $\hat{Y}\!=\!\{\cat_a, \cat_c\}$};
% models 
\node[text width=2.2cm, color={rgb, 255:red, 139; green, 87; blue, 42}]
	at (206, 68) {\centering \scriptsize \sc Precise model\\
		$\prob:\inputspace\times\Theta\rightarrow\outspace$
	};
\node[text width=3.4cm, color={rgb, 255:red, 74; green, 144; blue, 226}]
	at (208, 146) {\centering \scriptsize \sc Credal model\\
		$\credal\!:=\!\condset{\prob\!}{
			\!\prob\!:\!\inputspace\!\times\!\Theta\!\rightarrow\!\outspace}$
	};

% generation samples 
\begin{axis}[
    hide axis,
	scale=0.58,
    axis equal,
	xshift=-0.21cm, yshift=1.3cm,
    declare function={a(\x) = sqrt( 2^2 * (1 - \x^2/(2^2) );},
    declare function={b(\x) = -sqrt( 2^2 * (1 - \x^2/(2^2) );},
    declare function={f(\x) = 2 * rad(asin(x/2)) * 2 / pi;}
]
\addplot [ultra thin, only marks, color=black!40,
		  mark options={scale=0.5}, 
		  samples=60, domain=-2:2] 
	({f(x) },{rand * ( a(f(x)) - b(f(x)) ) / 2} );
\end{axis}
\end{tikzpicture}

